ValSub: Subsampling Validation Data to Mitigate Forgetting during ASR Personalization

Automatic Speech Recognition (ASR) is widely used within consumer devices such as mobile phones. Recently, personalization or on-device model fine-tuning has shown that adaptation of ASR models towards target user speech improves their performance over rare words or accented speech. Despite these gains, fine-tuning on user data (target domain) risks the personalized model to forget knowledge about its original training distribution (source domain) i.e. catastrophic forgetting, leading to subpar general ASR performance. A simple and efficient approach to combat catastrophic forgetting is to measure forgetting via a validation set that represents the source domain distribution. However, such validation sets are large and impractical for mobile devices. Towards this, we propose a novel method to subsample a substantially large validation set into a smaller one while maintaining the ability to estimate forgetting. We demonstrate the efficacy of such a dataset in mitigating forgetting by utilizing it to dynamically determine the number of ideal fine-tuning epochs. When measuring the deviations in per user fine-tuning epochs against a 50x larger validation set (oracle), our method achieves a lower mean-absolute-error (3.39) compared to randomly selected subsets of the same size (3.78-8.65). Unlike random baselines, our method consistently tracks the oracle's behaviour across three different forgetting thresholds.

==> figs/s_werr_distrib.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkviolet1910191}{RGB}{191,0,191}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=0.8\columnwidth,
height=0.4\columnwidth,
legend cell align={right},
legend style={
  font=\small,
  nodes={scale=0.70, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.65,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Forgetting ($-$WERR)},
xmajorgrids,
xmin=-2.06786850477201, xmax=6.09756097560977,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Percent},
ymin=0, ymax=15.3284671532847,
ytick style={color=black}
]
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.69671261930011,0) rectangle (axis cs:-1.20183810533758,1.45985401459854);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:-1.20183810533758,0) rectangle (axis cs:-0.706963591375044,3.64963503649635);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.706963591375044,0) rectangle (axis cs:-0.212089077412513,5.47445255474453);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:-0.212089077412513,0) rectangle (axis cs:0.282785436550019,14.5985401459854);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.282785436550019,0) rectangle (axis cs:0.777659950512551,8.02919708029197);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:0.777659950512551,0) rectangle (axis cs:1.27253446447508,12.4087591240876);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.27253446447508,0) rectangle (axis cs:1.76740897843761,12.043795620438);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:1.76740897843761,0) rectangle (axis cs:2.26228349240015,12.043795620438);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.26228349240015,0) rectangle (axis cs:2.75715800636268,6.2043795620438);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:2.75715800636268,0) rectangle (axis cs:3.25203252032521,5.47445255474453);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.25203252032521,0) rectangle (axis cs:3.74690703428774,6.2043795620438);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:3.74690703428774,0) rectangle (axis cs:4.24178154825027,2.91970802919708);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:4.24178154825027,0) rectangle (axis cs:4.7366560622128,4.37956204379562);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:4.7366560622128,0) rectangle (axis cs:5.23153057617534,3.28467153284672);
\draw[draw=black,fill=steelblue31119180,fill opacity=0.5] (axis cs:5.23153057617534,0) rectangle (axis cs:5.72640509013787,1.82481751824817);
\addplot [semithick, steelblue31119180, forget plot]
table {%
-1.69671261930011 1.00037411867373
-1.65941052025771 1.08418637348346
-1.6221084212153 1.1719129550104
-1.5848063221729 1.26383006359926
-1.5475042231305 1.36028853620135
-1.5102021240881 1.46171194283446
-1.4729000250457 1.56859114490212
-1.43559792600329 1.68147544870235
-1.39829582696089 1.80096066683411
-1.36099372791849 1.92767455380449
-1.32369162887609 2.06226019825185
-1.28638952983369 2.20535802453186
-1.24908743079129 2.35758707690696
-1.21178533174888 2.51952623085058
-1.17448323270648 2.69169590330268
-1.13718113366408 2.87454072654725
-1.09987903462168 3.06841352147489
-1.06257693557928 3.27356077014945
-1.02527483653687 3.49010966024419
-0.987972737494472 3.71805666956069
-0.95067063845207 3.95725758963585
-0.913368539409668 4.20741886188772
-0.876066440367266 4.46809012179444
-0.838764341324864 4.73865791510098
-0.801462242282462 5.01834065872159
-0.764160143240061 5.30618505684635
-0.726858044197659 5.60106433490332
-0.689555945155257 5.90167880297988
-0.652253846112855 6.20655938744184
-0.614951747070453 6.51407485668037
-0.577649648028051 6.82244349815201
-0.540347548985649 7.12974996674853
-0.503045449943247 7.43396791142651
-0.465743350900846 7.73298879597002
-0.428441251858444 8.02465706482125
-0.391139152816042 8.3068114761568
-0.35383705377364 8.57733204738664
-0.316534954731238 8.83419165324179
-0.279232855688836 9.07551090734179
-0.241930756646434 9.29961457050539
-0.204628657604032 9.50508738973485
-0.16732655856163 9.69082700668494
-0.130024459519228 9.85609140731856
-0.0927223604768266 10.0005383356846
-0.0554202614344246 10.1242541799809
-0.0181181623920228 10.2277700680989
0.0191839366503792 10.3120632856357
0.056486035692781 10.3785426470478
0.0937881347351828 10.4290170968369
0.131090233777585 10.4656475700098
0.168392332819987 10.49088296814
0.205694431862389 10.5073819692039
0.24299653090479 10.5179232387498
0.280298629947192 10.5253073943979
0.317600728989594 10.5322547403834
0.354902828031996 10.5413032804429
0.392204927074398 10.5547117880811
0.4295070261168 10.5743727256018
0.466809125159202 10.6017395342362
0.504111224201604 10.6377722624284
0.541413323244005 10.6829046736172
0.578715422286407 10.7370349159024
0.616017521328809 10.799540601312
0.653319620371211 10.8693178066354
0.690621719413613 10.9448421576735
0.727923818456015 11.0242488864342
0.765225917498417 11.1054276463603
0.802528016540819 11.1861270143
0.839830115583221 11.2640630628152
0.877132214625622 11.3370261929007
0.914434313668024 11.4029805890116
0.951736412710426 11.4601511813184
0.989038511752828 11.5070938335525
1.02634061079523 11.5427455551239
1.06364270983763 11.5664527828621
1.10094480888003 11.5779771005841
1.13824690792244 11.5774790717965
1.17554900696484 11.5654820662253
1.21285110600724 11.5428189912235
1.25015320504964 11.5105656389094
1.28745530409204 11.4699648944304
1.32475740313445 11.4223463070585
1.36205950217685 11.3690455114575
1.39936160121925 11.3113277265478
1.43666370026165 11.2503190924851
1.47396579930405 11.1869489794558
1.51126789834645 11.1219056660684
1.54856999738886 11.0556069901548
1.58587209643126 10.988186766645
1.62317419547366 10.9194969851024
1.66047629451606 10.8491250750014
1.69777839355846 10.7764248834835
1.73508049260087 10.7005594646136
1.77238259164327 10.6205533415985
1.80968469068567 10.5353515801114
1.84698678972807 10.4438828046637
1.88428888877047 10.3451232014992
1.92159098781288 10.2381585795567
1.95889308685528 10.1222417025544
1.99619518589768 9.9968423547416
2.03349728494008 9.86168795182567
2.07079938398248 9.71679294478861
2.10810148302488 9.5624757713247
2.14540358206729 9.39936266683363
2.18270568110969 9.22837822995313
2.22000778015209 9.05072321954506
2.25730987919449 8.86784061282919
2.29461197823689 8.68137145078898
2.3319140772793 8.49310241270279
2.3692161763217 8.30490737706641
2.4065182753641 8.11868542791709
2.4438203744065 7.93629784752937
2.4811224734489 7.75950660005205
2.51842457249131 7.58991666446731
2.55572667153371 7.42892433394318
2.59302877057611 7.27767328144536
2.63033086961851 7.13701982028116
2.66763296866091 7.00750838569565
2.70493506770331 6.88935785124981
2.74223716674572 6.78245889035994
2.77953926578812 6.68638221425112
2.81684136483052 6.60039717360856
2.85414346387292 6.52349990909245
2.89144556291532 6.45444997852387
2.92874766195773 6.3918141759169
2.96604976100013 6.33401608769978
3.00335186004253 6.27938980173029
3.04065395908493 6.22623609260014
3.07795605812733 6.17287935081402
3.11525815716974 6.11772350378767
3.15256025621214 6.0593051949066
3.18986235525454 5.99634254609428
3.22716445429694 5.92777793310502
3.26446655333934 5.85281335452768
3.30176865238175 5.77093717748253
3.33907075142415 5.68194129519436
3.37637285046655 5.58592803090826
3.41367494950895 5.48330646215487
3.45097704855135 5.37477820845741
3.48827914759375 5.26131310984198
3.52558124663616 5.14411560568245
3.56288334567856 5.02458298440162
3.60018544472096 4.9042569949499
3.63748754376336 4.78477057265376
3.67478964280576 4.66779161973314
3.71209174184817 4.5549658835944
3.74939384089057 4.44786098832622
3.78669593993297 4.3479135969553
3.82399803897537 4.25638152009
3.86130013801777 4.17430235194306
3.89860223706018 4.10245992281743
3.93590433610258 4.0413595259872
3.97320643514498 3.99121252544533
4.01050853418738 3.95193059741711
4.04781063322978 3.92312951887819
4.08511273227218 3.90414210339809
4.12241483131459 3.89403960753463
4.15971693035699 3.89166069505781
4.19701902939939 3.89564685350212
4.23432112844179 3.9044830074661
4.27162322748419 3.91654196375773
4.3089253265266 3.93013125253568
4.346227425569 3.94354089405224
4.3835295246114 3.95509062147858
4.4208316236538 3.96317512676671
4.4581337226962 3.96630596969934
4.4954358217386 3.96314890170324
4.53273792078101 3.95255550673409
4.57004001982341 3.93358825134392
4.60734211886581 3.90553826254233
4.64464421790821 3.86793541014063
4.68194631695062 3.82055055180473
4.71924841599302 3.76339009304634
4.75655051503542 3.69668330753816
4.79385261407782 3.62086314070933
4.83115471312022 3.5365414665545
4.86845681216262 3.44447996997279
4.90575891120503 3.34555797299094
4.94306101024743 3.2407386044903
4.98036310928983 3.13103472521829
5.01766520833223 3.01747596308773
5.05496730737463 2.90107809269809
5.09226940641704 2.78281581636003
5.12957150545944 2.66359978367927
5.16687360450184 2.54425843724927
5.20417570354424 2.42552500862967
5.24147780258664 2.30802972690914
5.27877990162904 2.19229705598611
5.31608200067145 2.07874755842797
5.35338409971385 1.9677038028868
5.39068619875625 1.85939959500752
5.42798829779865 1.75399172189071
5.46529039684105 1.6515733578347
5.50259249588346 1.55218828204988
5.53989459492586 1.4558451029678
5.57719669396826 1.36253076273576
5.61449879301066 1.27222270253013
5.65180089205306 1.1848991969099
5.68910299109547 1.100547505878
5.72640509013787 1.01916963908986
};
\addplot [semithick, red, dashed]
table {%
0.999999999999999 8.88178419700125e-16
0.999999999999999 15.3284671532847
};
\addlegendentry{$\Gamma=1.0\%$}
\addplot [semithick, green01270, dashed]
table {%
1.5 8.88178419700125e-16
1.5 15.3284671532847
};
\addlegendentry{$\Gamma=1.5\%$}
\addplot [semithick, darkviolet1910191, dashed]
table {%
2 8.88178419700125e-16
2 15.3284671532847
};
\addlegendentry{$\Gamma=2.0\%$}
\end{axis}

\end{tikzpicture}

